Improved Bounds for Estimating Average Degree of Graphs

We propose a randomized parameter-oblivious algorithm that, given query access to a graph $G$ with arboricity $\alpha$, and average degree $d$, makes $\widetilde{O}\left(\frac{\alpha}{\varepsilon^2d}\right)$ Degree and $\widetilde{O}\left(\frac{1}{\varepsilon^2}\right)$ RandEdge queries to obtain an estimate $\widehat{d}$ satisfying $\widehat{d} \in (1\pm\varepsilon)d$. This also yields an algorithm that uses $\widetilde{O}\left(\frac{1}{\varepsilon^2}\min(d,\frac{\alpha}{d})\right)$ Degree and RandEdge queries. This improves the $\widetilde{O}_{\varepsilon,\log n}(\frac{1}{\varepsilon^2}$ $\min(d,\sqrt{\frac{n}{d}}))$ query algorithm of [Beretta et al., SODA 2026] that has access to Degree, Neighbour, and RandEdge queries. We show that any algorithm that has access to Degree, Neighbour, and RandEdge queries, must make at least $\Omega\left(\min\left(d,\frac{\alpha}{d}\right)\right)$ queries, even with the knowledge of $n$ and $\alpha$. Even with Pair and FullNbr queries, an algorithm must make $\Omega\left(\min\left(d,\frac{\alpha}{d}\right)\right)$ queries for certain ranges of $\alpha$. When $n$ is unknown, any algorithm with access to all the queries discussed above must make $\Omega\left(\min\left(d,\frac{\alpha}{d}\right)\right)$ queries. We also establish that any sublinear algorithm using Degree and RandEdge queries must make at least $\Omega(\frac{1}{\varepsilon})$ RandEdge queries. Furthermore, any algorithm having access to Degree, FullNbr, and RandEdge queries that makes $o(\frac{1}{\varepsilon^2})$ RandEdge queries must make $\Omega(\frac{\alpha}{\varepsilon^2d})$ Degree and FullNbr queries. This settles the query complexity of estimating average degree using Degree and FullNbr queries.

==> Figures/BlockDIag.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
  % >=Latex,
  % font=\sffamily,
  block/.style = {rectangle, draw, thick, rounded corners, align=center,
                  minimum height=1.4cm, minimum width=3.5cm, fill=blue!5},
  io/.style    = {rectangle, draw, thick, rounded corners, align=center,
                  minimum height=1.4cm, minimum width=3.0cm, fill=orange!10},
  process/.style = {rectangle, draw, thick, rounded corners, align=center,
                    minimum height=1.4cm, minimum width=3.5cm, fill=green!8},
  smalllabel/.style = {font=\small, inner sep=1pt},
  scale = 0.85
]

% Nodes
\node[io] (graph) {Graph};

\node[block, right=3.5cm of graph, yshift=1.8cm] (meanest)
  {\meanest{} $(\dlest)$};

\node[block, below=1.8cm of meanest] (coinbias)
  {\ldensest{}\\ Estimation$(\estldens)$};

% intermediate merge point
\node[coordinate, right=8.5cm of graph] (merge) {};

\node[process, right=0.5cm of merge] (estimate)
  {Ratio of Estimators\\ $\degest = \frac{\dlest}{\estldens}$};

% Arrows from Graph to algorithms
\draw[->, thick] (graph.east) to[out=20,in=180]
  node[midway, above, smalllabel] {$\degreeq{}$} (meanest.west);
\draw[->, thick] (graph.east) to[out=-20,in=180]
  node[midway, above, smalllabel] {$\degreeq{}$,} node[midway, below, smalllabel] {$\randedgeq{}$} (coinbias.west);
  
  

% Arrows from algorithms merging
\draw[-, thick] (meanest.east) to[out=0,in=120] (merge);
\draw[-, thick] (coinbias.east) to[out=0,in=240] (merge);

% Arrow from merge to estimate
\draw[->, thick] (merge) -- (estimate.west);

% Label above the graph
\node[above=3mm of graph] {\textbf{Query Access}};

\end{tikzpicture}
\caption{Overview of the main ideas behind the algorithm.}\label{Figure: Blockdiag}
\end{figure}


==> Figures/FigureLBApp.tex <==
% \begin{wrapfigure}{R}{0.6\textwidth}
\begin{figure*}[ht!]

    \centering

\begin{tikzpicture}[
  vertex/.style={circle, draw, fill=blue!15, inner sep=1.5pt},
  matchingnode/.style={circle, draw, fill=red!15, inner sep=2pt},
  matchingedge/.style={thick, red},
  cliqueedge/.style={thin, gray!70},
  scale=1
]

% --- Helper to draw a larger clique (K_5) centered at (#1)
\newcommand{\drawclique}[1]{
  \foreach \i in {1,...,5}
    \node[vertex] (v\i#1) at ($(#1)+(72*\i:0.7)$) {};
  % Draw complete edges
  \foreach \i in {1,...,5}{
    \foreach \j in {\i,...,5}{
      \ifnum\i<\j
        \draw[cliqueedge] (v\i#1) -- (v\j#1);
      \fi
    }
  }
  % Dots to suggest larger clique
  % \node at ($(#1)+(0,-1.0)$) {\scriptsize $\cdots$};
}

% --- Clique centers (equal spacing except for gap) ---
\coordinate (C1) at (0,0);
\coordinate (C2) at (0,-2);
\coordinate (C3) at (0,-5); % larger gap before last clique

\drawclique{C1}
\drawclique{C2}
\drawclique{C3}

% --- Vertical dotted line between C2 and C3 ---
\draw[dotted, thick] (0,-3) -- (0,-4.2);

% --- Left curly brace and label ---
\draw[decorate,decoration={brace,amplitude=8pt}] 
  (-1.6,-6) -- (-1.6,0.8);
\node[rotate=90, anchor=south] at (-1.9,-2.6)
  {$\lbclqcnt$ cliques of size $\arboricity$};

% --- Matching on the right ---
\begin{scope}[xshift=5cm]

  % Matchings with same vertical layout as cliques
  \node[matchingnode] (m1a) at (0,0) {};
  \node[matchingnode] (m1b) at (1,0) {};
  \draw[matchingedge] (m1a) -- (m1b);

  \node[matchingnode] (m2a) at (0,-1.25) {};
  \node[matchingnode] (m2b) at (1,-1.25) {};
  \draw[matchingedge] (m2a) -- (m2b);

  \node[matchingnode] (m3a) at (0,-2.5) {};
  \node[matchingnode] (m3b) at (1,-2.5) {};
  \draw[matchingedge] (m3a) -- (m3b);

  % --- Dotted gap ---
  \draw[dotted, thick] (0.5,-3.4) -- (0.5,-4.2);

  % Lower matchings mirror cliques' total height
  \node[matchingnode] (m4a) at (0,-5) {};
  \node[matchingnode] (m4b) at (1,-5) {};
  \draw[matchingedge] (m4a) -- (m4b);

  % --- Right curly brace and label ---
  \draw[decorate,decoration={brace,amplitude=8pt}]
    (2.5,0.8) -- (2.5,-6);
  \node[rotate=90, anchor=north] at (2.8,-2.6)
        {matching on $\fbrac{\vertexcount - \lbclqcnt\arboricity}$ vertices};

\end{scope}

\end{tikzpicture}
    
    \caption*{The construction for \Cref{Thm: Lower Bound - High Degree,Thm: Lower Bound - Low Degree,Thm: Lower Bound})}
% \end{wrapfigure}
\end{figure*}

==> Figures/Figure_LB.tex <==

\begin{wrapfigure}{R}{0.6\textwidth}
    \centering

\begin{tikzpicture}[
  vertex/.style={circle, draw, fill=blue!15, inner sep=1.5pt},
  matchingnode/.style={circle, draw, fill=red!15, inner sep=2pt},
  matchingedge/.style={thick, red},
  cliqueedge/.style={thin, gray!70},
  scale=0.7
]

% --- Helper to draw a larger clique (K_5) centered at (#1)
\newcommand{\drawclique}[1]{
  \foreach \i in {1,...,5}
    \node[vertex] (v\i#1) at ($(#1)+(72*\i:0.7)$) {};
  % Draw complete edges
  \foreach \i in {1,...,5}{
    \foreach \j in {\i,...,5}{
      \ifnum\i<\j
        \draw[cliqueedge] (v\i#1) -- (v\j#1);
      \fi
    }
  }
  % Dots to suggest larger clique
  % \node at ($(#1)+(0,-1.0)$) {\scriptsize $\cdots$};
}

% --- Clique centers (equal spacing except for gap) ---
\coordinate (C1) at (0,0);
\coordinate (C2) at (0,-2);
\coordinate (C3) at (0,-5); % larger gap before last clique

\drawclique{C1}
\drawclique{C2}
\drawclique{C3}

% --- Vertical dotted line between C2 and C3 ---
\draw[dotted, thick] (0,-3) -- (0,-4.2);

% --- Left curly brace and label ---
\draw[decorate,decoration={brace,amplitude=8pt}] 
  (-1.6,-6) -- (-1.6,0.8);
\node[rotate=90, anchor=south] at (-1.9,-2.6)
  {$\lbclqcnt$ cliques of size $\arboricity$};

% --- Matching on the right ---
\begin{scope}[xshift=5cm]

  % Matchings with same vertical layout as cliques
  \node[matchingnode] (m1a) at (0,0) {};
  \node[matchingnode] (m1b) at (1,0) {};
  \draw[matchingedge] (m1a) -- (m1b);

  \node[matchingnode] (m2a) at (0,-1.25) {};
  \node[matchingnode] (m2b) at (1,-1.25) {};
  \draw[matchingedge] (m2a) -- (m2b);

  \node[matchingnode] (m3a) at (0,-2.5) {};
  \node[matchingnode] (m3b) at (1,-2.5) {};
  \draw[matchingedge] (m3a) -- (m3b);

  % --- Dotted gap ---
  \draw[dotted, thick] (0.5,-3.4) -- (0.5,-4.2);

  % Lower matchings mirror cliques' total height
  \node[matchingnode] (m4a) at (0,-5) {};
  \node[matchingnode] (m4b) at (1,-5) {};
  \draw[matchingedge] (m4a) -- (m4b);

  % --- Right curly brace and label ---
  \draw[decorate,decoration={brace,amplitude=8pt}]
    (2.5,0.8) -- (2.5,-6);
  \node[rotate=90, anchor=north] at (2.8,-2.6)
        {matching on $\fbrac{\vertexcount - \lbclqcnt\arboricity}$ vertices};

\end{scope}

\end{tikzpicture}
    
    \caption{The construction for \Cref{Thm: Lower Bound - High Degree,Thm: Lower Bound - Low Degree,Thm: Lower Bound})}
    \label{fig: Lower Bound Construction}
\end{wrapfigure}


==> Figures/LBFeige.tex <==
\begin{figure}[ht]

% \begin{wrapfigure}{r}{0.35\textwidth}
    \centering

\begin{tikzpicture}[
  vertex/.style={circle, draw, fill=blue!15, inner sep=1pt},
  heavynode/.style={circle, draw, fill=green!20, inner sep=1pt},
  cliqueedge/.style={thin, gray!70},
  regedge/.style={thick, red!70},
  bipedge/.style={thick, dashed},
  scale=0.7
]

% -------- Helpers --------
\newcommand{\drawclique}[1]{
  \foreach \i in {1,...,5}
    \node[vertex] (v\i#1) at ($(#1)+(72*\i:0.7)$) {};
  \foreach \i in {1,...,5}{
    \foreach \j in {\i,...,5}{
      \ifnum\i<\j
        \draw[cliqueedge] (v\i#1) -- (v\j#1);
      \fi
    }
  }
}

\newcommand{\drawregular}[1]{
  \foreach \i in {1,...,4}
    \node[heavynode] (r\i#1) at ($(#1)+(90*\i:0.5)$) {};
  \draw[regedge] (r1#1) -- (r2#1);
  \draw[regedge] (r2#1) -- (r3#1);
  \draw[regedge] (r3#1) -- (r4#1);
  \draw[regedge] (r4#1) -- (r1#1);
}

% =========================
% LEFT GRAPH: G1
% =========================
\node at (-4,1.5) {$G_1$};

% --- VI ---
\node[vertex] (i1) at (-6,0) {};
\node[vertex] (i2) at (-6,-2) {};
\draw[dotted, thick] (-6,-3) -- (-6,-4.2);
\node[vertex] (i3) at (-6,-5) {};

% --- VR ---
\coordinate (R1) at (-4.5,0);
\coordinate (R2) at (-4.5,-2);
\coordinate (R3) at (-4.5,-5);

\drawregular{R1}
\drawregular{R2}
\draw[dotted, thick] (-4.5,-3) -- (-4.5,-4.2);
\drawregular{R3}

% --- VC ---
\coordinate (C1) at (-2,0);
\coordinate (C2) at (-2,-2);
\coordinate (C3) at (-2,-5);

\drawclique{C1}
\drawclique{C2}
\draw[dotted, thick] (-2,-3) -- (-2,-4.2);
\drawclique{C3}

% --- Labels ---
\node at (-6,-6.5) {$V_I$};
\node at (-4.5,-6.5) {$V_R$};
\node at (-2,-6.5) {$V_C$};

\node[align=center] at (-3.5,-8.2) {No edges between $V_I$ and $V_R$};

% =========================
% RIGHT GRAPH: G2
% =========================
\begin{scope}[xshift=9cm]

\node at (-4,1.5) {$G_2$};

% --- VI ---
\node[vertex] (i1r) at (-6,0) {};
\node[vertex] (i2r) at (-6,-2) {};
\draw[dotted, thick] (-6,-3) -- (-6,-4.2);
\node[vertex] (i3r) at (-6,-5) {};

% --- VR ---
\coordinate (R1r) at (-4.5,0);
\coordinate (R2r) at (-4.5,-2);
\coordinate (R3r) at (-4.5,-5);

\drawregular{R1r}
\drawregular{R2r}
\draw[dotted, thick] (-4.5,-3) -- (-4.5,-4.2);
\drawregular{R3r}

% --- VC ---
\coordinate (C1r) at (-2,0);
\coordinate (C2r) at (-2,-2);
\coordinate (C3r) at (-2,-5);

\drawclique{C1r}
\drawclique{C2r}
\draw[dotted, thick] (-2,-3) -- (-2,-4.2);
\drawclique{C3r}

% =========================
% Bipartite edges (structured as requested)
% =========================

% --- Top VI → Top + Middle VR ---
\draw[bipedge] (i1r) -- (r1R1r);
\draw[bipedge] (i1r) -- (r3R3r);

% --- Middle VI → Middle + dotted region ---
\draw[bipedge] (i2r) -- (r1R1r);
\draw[bipedge] (i2r) -- (r3R3r); % dotted region

% --- Bottom VI → Bottom + dotted region ---
\draw[bipedge] (i3r) -- (r1R1r);
\draw[bipedge] (i3r) -- (r3R3r); % dotted region

% --- Labels ---
\node at (-6,-6.5) {$V_I$};
\node at (-4.5,-6.5) {$V_R$};
\node at (-2,-6.5) {$V_C$};

\node[align=center] at (-3.5,-8.2) {$V_I \times V_R$ is complete bipartite};

\end{scope}

\end{tikzpicture}

\caption{The construction for \Cref{Thm: LBFeige}}\label{Fig: LBFeige}
\end{figure}
% \end{wrapfigure}

==> Figures/SearchDiag.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
  block/.style = {rectangle, draw, thick, rounded corners, align=center,
                  minimum height=1.4cm, minimum width=3cm, fill=gray!5},
  io/.style    = {rectangle, draw, thick, rounded corners, align=center,
                  minimum height=1.4cm, minimum width=3.0cm, fill=orange!10},
  process/.style = {rectangle, draw, thick, rounded corners, align=center,
                    minimum height=1.4cm, minimum width=3cm, fill=green!8},
  smalllabel/.style = {font=\small, inner sep=1pt}
]

% --- Input ---
% \node[io] (graph) {Graph};

% --- Algorithms (left to right) ---
\node[block] (noadv)
  {\noadv};

\node[block, right=2.75cm of noadv] (thresadv)
  {\thradv};

\node[block, right=2.75cm of thresadv] (alladv)
  {\alladv};

% % --- Final output ---
% \node[process, right=3cm of alladv] (final)
%   {Estimate\\ $\degest$};



% --- Call structure ---
\draw[->, thick] (noadv.east) --
  node[midway, above = 0.1cm, smalllabel] {Provides a}
  node[midway, below = 0.1cm, smalllabel] {good threshold $\threshold$}
  (thresadv.west);

\draw[->, thick] (thresadv.east) --
  node[midway, above = 0.1cm, smalllabel] {Provides a lower}
  node[midway, below = 0.1cm, smalllabel] {bound on $\degree{}$}
  (alladv.west);

% --- Output ---
% \draw[->, thick] (alladv.east) -- (final.west);

% --- Advice labels ---
\node[above=3mm of thresadv] {\small uses $\tau$};
\node[above=3mm of alladv] {\small uses $\tau, \degbnd$};

% --- Top label ---
% \node[above=3mm of graph] {\textbf{Query Access}};

\end{tikzpicture}
\caption{The hierarchy of algorithms and their corresponding advices}\label{Figure: SearchDiagram}
\end{figure}

==> Figures/epsdel.tex <==

\begin{figure}[ht]
    \centering

\begin{tikzpicture}[
  vertex/.style={circle, draw, fill=blue!15, inner sep=1.5pt},
  cliqueedge/.style={thin, gray!70},
  scale=0.8
]

% -------- Helpers --------
% Helper to draw a clique of size \alpha (represented by 5 nodes)
\newcommand{\drawclique}[1]{
  \foreach \i in {1,...,5}
    \node[vertex] (v\i#1) at ($(#1)+(72*\i:0.7)$) {};
  \foreach \i in {1,...,5}{
    \foreach \j in {\i,...,5}{
      \ifnum\i<\j
        \draw[cliqueedge] (v\i#1) -- (v\j#1);
      \fi
    }
  }
}

% Helper to draw an independent set of size \alpha (represented by 5 nodes)
\newcommand{\drawindep}[1]{
  \foreach \i in {1,...,5}
    \node[vertex] (v\i#1) at ($(#1)+(72*\i:0.7)$) {};
}

% =========================
% STRING x REPRESENTATION
% =========================
% \node at (-1.5, 2.5) {\Large $x \in \{0,1\}^s:$};

\node at (1.5, 2.5) {\Large $x_1 = 1$};
\node at (4.5, 2.5) {\Large $x_2 = 0$};
\node at (7.5, 2.5) {\Large $x_3 = 1$};
\node at (10, 2.5) {\Large $\dots$};
\node at (12.5, 2.5) {\Large $x_\stringlength = 0$};



% Relation between bits and graph blocks
\draw[dashed, thick] (1.5,2.15) -- (1.5,1.35);
\draw[dashed, thick] (4.5,2.15) -- (4.5,1.35);
\draw[dashed, thick] (7.5,2.15) -- (7.5,1.35);
\draw[dashed, thick] (12.5,2.15) -- (12.5,1.35);

% =========================
% GRAPH PARTITIONS
% =========================
\coordinate (V1) at (1.5, 0);
\coordinate (V2) at (4.5, 0);
\coordinate (V3) at (7.5, 0);
\coordinate (Vs) at (12.5, 0);

% Draw the corresponding structures based on x_i
\drawclique{V1}
\drawindep{V2}
\drawclique{V3}
\drawindep{Vs}

% --- Labels and Annotations ---
\node at (1.5, -1.5) {$V_1$};
\node at (4.5, -1.5) {$V_2$};
\node at (7.5, -1.5) {$V_3$};
\node at (12.5, -1.5) {$V_\stringlength$};

\node[text width=2.5cm, align=center] at (1.5, -2.6) {Clique\\(size $\alpha$)};
\node[text width=2.5cm, align=center] at (4.5, -2.6) {Independent Set\\(size $\alpha$)};
\node[text width=2.5cm, align=center] at (7.5, -2.6) {Clique\\(size $\alpha$)};
\node[text width=2.5cm, align=center] at (12.5, -2.6) {Independent Set\\(size $\alpha$)};

% --- Bounding boxes to denote partitions (Optional, helps visually separate them) ---
\draw[dashed, gray] (0.2, 1.2) rectangle (2.8, -1.8);
\draw[dashed, gray] (3.2, 1.2) rectangle (5.8, -1.8);
\draw[dashed, gray] (6.2, 1.2) rectangle (8.8, -1.8);
\draw[dashed, gray] (11.2, 1.2) rectangle (13.8, -1.8);

\end{tikzpicture}

\caption{The construction for \Cref{Theorem: Lower Bound Epsilon Delta}, mapping the \ptp{} string $x \in \sbrac{0,1}^\stringlength$ to the graph $G_x$.}
\label{Fig: LBEpsDel}
\end{figure}


==> Figures/epsdelfigapp.tex <==

\begin{figure*}[ht]
    \centering

\begin{tikzpicture}[
  vertex/.style={circle, draw, fill=blue!15, inner sep=1.5pt},
  cliqueedge/.style={thin, gray!70},
  scale=1
]

% -------- Helpers --------
% Helper to draw a clique of size \alpha (represented by 5 nodes)
\newcommand{\drawclique}[1]{
  \foreach \i in {1,...,5}
    \node[vertex] (v\i#1) at ($(#1)+(72*\i:0.7)$) {};
  \foreach \i in {1,...,5}{
    \foreach \j in {\i,...,5}{
      \ifnum\i<\j
        \draw[cliqueedge] (v\i#1) -- (v\j#1);
      \fi
    }
  }
}

% Helper to draw an independent set of size \alpha (represented by 5 nodes)
\newcommand{\drawindep}[1]{
  \foreach \i in {1,...,5}
    \node[vertex] (v\i#1) at ($(#1)+(72*\i:0.7)$) {};
}

% =========================
% STRING x REPRESENTATION
% =========================
% \node at (-1.5, 2.5) {\Large $x \in \{0,1\}^s:$};

\node at (1.5, 2.5) {\Large $x_1 = 1$};
\node at (4.5, 2.5) {\Large $x_2 = 0$};
\node at (7.5, 2.5) {\Large $x_3 = 1$};
\node at (10, 2.5) {\Large $\dots$};
\node at (12.5, 2.5) {\Large $x_\stringlength = 0$};



% Relation between bits and graph blocks
\draw[dashed, thick] (1.5,2.15) -- (1.5,1.35);
\draw[dashed, thick] (4.5,2.15) -- (4.5,1.35);
\draw[dashed, thick] (7.5,2.15) -- (7.5,1.35);
\draw[dashed, thick] (12.5,2.15) -- (12.5,1.35);

% =========================
% GRAPH PARTITIONS
% =========================
\coordinate (V1) at (1.5, 0);
\coordinate (V2) at (4.5, 0);
\coordinate (V3) at (7.5, 0);
\coordinate (Vs) at (12.5, 0);

% Draw the corresponding structures based on x_i
\drawclique{V1}
\drawindep{V2}
\drawclique{V3}
\drawindep{Vs}

% --- Labels and Annotations ---
\node at (1.5, -1.5) {$V_1$};
\node at (4.5, -1.5) {$V_2$};
\node at (7.5, -1.5) {$V_3$};
\node at (12.5, -1.5) {$V_\stringlength$};

\node[text width=2.5cm, align=center] at (1.5, -2.6) {Clique\\(size $\alpha$)};
\node[text width=2.5cm, align=center] at (4.5, -2.6) {Independent Set\\(size $\alpha$)};
\node[text width=2.5cm, align=center] at (7.5, -2.6) {Clique\\(size $\alpha$)};
\node[text width=2.5cm, align=center] at (12.5, -2.6) {Independent Set\\(size $\alpha$)};

% --- Bounding boxes to denote partitions (Optional, helps visually separate them) ---
\draw[dashed, gray] (0.2, 1.2) rectangle (2.8, -1.8);
\draw[dashed, gray] (3.2, 1.2) rectangle (5.8, -1.8);
\draw[dashed, gray] (6.2, 1.2) rectangle (8.8, -1.8);
\draw[dashed, gray] (11.2, 1.2) rectangle (13.8, -1.8);

\end{tikzpicture}

\caption*{The construction for \Cref{Theorem: Lower Bound Epsilon Delta}, mapping the \ptp{} string $x \in \sbrac{0,1}^\stringlength$ to the graph $G_x$.}
\end{figure*}

